Coding for the unsourced B-channel with erasures: enhancing the linked loop code

In [1], the linked loop code (LLC) is presented as a promising code for the unsourced A-channel with erasures (UACE). The UACE is an unsourced multiple access channel in which active users' transmitted symbols are erased with a given probability and the channel output is obtained as the union of the non-erased symbols. In this paper, we extend the UACE channel model to the unsourced B-channel with erasures (UBCE). The UBCE differs from the UACE in that the channel output is the multiset union, or bag union, of the non-erased input symbols. In other words, the UBCE preserves the symbol multiplicity of the channel output while the UACE does not. Both the UACE and UBCE find applications in modeling aspects of unsourced random access. The LLC from [1] is enhanced and shown to outperform the tree code over the UBCE. Findings are supported by numerical simulations.

==> Figures/canonical_changing_window_size.tex <==
\begin{tikzpicture}

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.25cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=0.8,
    xtick = {0.0, 0.1, ..., 0.8},
    xlabel={$P_{\mathrm{PDP}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=0.03,
    ytick = {0.0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03},
    yticklabels={0.0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03},
    scaled y ticks=false,
    ylabel={$P_{\mathrm{PHP}}$},
    ymajorgrids,
    % yminorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

% This is LDPC curve
\addplot [
    color=green,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    0.01333 0.0 \\
    0.337 0.02928 \\
    0.549 0.05252 \\
    0.692 0.077844 \\
    0.793 0.103896 \\
    0.876 0.15646  \\
};
\addlegendentry{LDPC from~\cite{amalladinne2021unsourced} on A-channel};

% Old code in EUSIPCO paper
\addplot [
    color=cyan,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{ % William: add (x, y) pairs below
    0 0\\
    0.082631 0.006271\\
    0.211153 0.010135 \\
    0.390952 0.010561 \\
    0.529565 0.013673 \\ 
    0.624285 0.014058 \\
    0.739393 0.016018 \\
};
\addlegendentry{LLC ($M=2$, w/o SIC) in  \cite{zheng2023achan} on A-channel};

\node[label={90:{\color{cyan}$.025$}}] at (axis cs:0.082631, 0.006271) {};
\node[label={90:{\color{cyan}$.05$}}] at (axis cs:0.211153, 0.010135) {};
\node[label={90:{\color{cyan}$.075$}}] at (axis cs:0.390952, 0.010561) {};
\node[label={90:{\color{cyan}$.1$}}] at (axis cs:0.529565, 0.013673) {};
\node[label={90:{\color{cyan}$.125$}}] at (axis cs:0.624285, 0.014058) {};
\node[label={90:{\color{cyan}$.15$}}] at (axis cs:0.739393, 0.016018) {};


% New code applied on A-channel 
\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0 0 \\
    0.06526 0.005042\\
    0.18545 0.008301 \\ 
    0.375715 0.009070 \\ 
    0.517391 0.009812 \\
    0.62  0.01207 \\
    0.734848 0.014639 \\
};
\addlegendentry{eLLC ($M=2$ w/o SIC) on A-channel};

\node[label={95:{\color{red}$.025$}}] at (axis cs:0.0826, 0.005042) {};
\node[label={-90:{\color{red}$.05$}}] at (axis cs:0.18545, 0.008301) {};
\node[label={300:{\color{red}$.075$}}] at (axis cs:0.375715, 0.01) {};
\node[label={90:{\color{red}$.1$}}] at (axis cs:0.517391, 0.009812) {};
\node[label={0:{\color{red}$.125$}}] at (axis cs:0.62, 0.01207) {};
\node[label={0:{\color{red}$.15$}}] at (axis cs:0.724848, 0.014639) {};





% New code applied on B-channel (M=2)
\addplot [
    color=orange,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    0 0 \\
    0.05777 0 \\
    0.186 0.001227 \\ 
    0.357 0.00344 \\
    0.50 0.004 \\  %**
    0.62 0.00464 \\  %**
};
\addlegendentry{eLLC ($M=2$, w/ SIC) on B-channel};

\node[label={90:{\color{orange}$.025$}}] at (axis cs:0.05777, 0.0) {};
\node[label={90:{\color{orange}$.05$}}] at (axis cs:0.186, 0.001227) {};
\node[label={90:{\color{orange}$.075$}}] at (axis cs:0.357, 0.00344) {};
\node[label={90:{\color{orange}$.1$}}] at (axis cs:0.50, 0.004) {};
\node[label={0:{\color{orange}$.125$}}] at (axis cs:0.612, 0.00464) {};




% New code applied on B-channel (M=3)
\addplot [
    color=teal,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    0 0 \\
    0.05777 0.0 \\
    0.186 0.0 \\ 
    0.357 0.0 \\ 
    0.50 0.0 \\ %**
    0.62 0.0 \\ %**
};
\addlegendentry{eLLC ($M=3$, w/ SIC) on B-channel};

\node[label={20:{\color{teal}$.025$}}] at (axis cs:0.07, 0.0) {};
\node[label={30:{\color{teal}$.05$}}] at (axis cs:0.19, 0.0) {};
\node[label={90:{\color{teal}$.075$}}] at (axis cs:0.38, 0.0) {};
\node[label={90:{\color{teal}$.1$}}] at (axis cs:0.5142, 0.0) {};
\node[label={90:{\color{teal}$.125$}}] at (axis cs:0.612, 0.0) {};





\end{axis}

\end{tikzpicture}

==> Figures/maximal_affordable_pe.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.2cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=25,
    xmax=225,
    xtick = {50, 100, ..., 225},
    xlabel={$K$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=0.05,
    ytick={0.0, 0.01, 0.02, 0.03, 0.04, 0.05},
    yticklabels={0.0, 0.01, 0.02, 0.03, 0.04, 0.05},
    ylabel={Maximum $P_e$ s.t. $P_{\text{PDP}} \leq 0.1$},
    ymajorgrids,
    % yminorgrids,
    legend style={at={(0, 1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

% M=2 L=16
\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{ % William: add (x, y) pairs below
    25 0.03394 \\
    50 0.03384 \\
    75 0.03325 \\
    100 0.031875 \\
    125 0.03125 \\
    150 0.0311 \\
    175 0.030985 \\
    200 0.0296 \\
    225 0.0294 \\
    %250 0.0292 \\
};
\addlegendentry{eLLC $(M=2, L=16)$};



% This is M=2, L=15 curve
\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    25 0.0355 \\
    50 0.035 \\
    75 0.03375 \\
    100 0.0328 \\
    125 0.032 \\
    150 0.03175 \\
    175 0.02825 \\
    200 0.028 \\
};
\addlegendentry{eLLC $(M=2,L=15)$};


% This is Tree code curve
\addplot [
    color=brown,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    25 0.004 \\
    50 0.00325 \\
    75 0.00325 \\
    100 0.00305 \\
    125 0.003 \\
    150 0.0029 \\
    175 0.0028 \\
    200 0.0028 \\
    225 0.0028 \\
    %250 0.0028 \\
};
\addlegendentry{Adapted Tree Code in \cite{amalladinne2020coded} combined w/ SIC};

\end{axis}

\end{tikzpicture}
